Detecting Deletions and Insertions in Concatenated Strings with Optimal Redundancy

We study codes that can detect the exact number of deletions and insertions in concatenated binary strings. We construct optimal codes for the case of detecting up to $\del$ deletions. We prove the optimality of these codes by deriving a converse result which shows that the redundancy of our codes is asymptotically optimal in $\del$ among all families of deletion detecting codes, and particularly optimal among all block-by-block decodable codes. For the case of insertions, we construct codes that can detect up to $2$ insertions in each concatenated binary string.

==> alg_mix.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\Huge},
  activityStarts/.style = {base, fill=color0!30},
    activityRuns/.style = {base, fill=color1!30},
         process/.style = {base, minimum width=2.5cm, fill=color3!30,
                           font=\Huge},
         lemma/.style = { minimum width=2.5cm, ,
                           font=\huge},
}


\begin{tikzpicture}[node distance=5.5cm, 
    every node/.style={fill=white, font=\Large }, align=center]
%   Specification of nodes (position, etc.)
  \node (start)             [activityStarts]              {$(y_{\alpha_j+\ell},y_{\alpha_j+\ell+1})=$??};
  \node (zz)     [activityRuns, below left = 1 cm and 2 cm of start]          {$(0,0)$};
  \node (oz)     [activityRuns, below left = 1 cm and -3 cm of start]          {$(1,0)$};
  \node (zo)     [activityRuns, below right = 1 cm and -3 cm of start]          {$(0,1)$};
    \node(oo)     [activityRuns, below right = 1 cm and 2 cm of start]          {$(1,1)$};
%   \node (LemmaSimplblock)      [ lemma, below of=XinsBlock, yshift=14.6mm]                                                                                   {\textbf{Lemma~\ref{lemma:equivsimpl}}};
%   \node (LemmaSimplblock2)      [ lemma, below of=YinsBlock, yshift=14.6mm]                                                                                 {\textbf{Lemma~\ref{lemma:equivsimpl}}};

  \node (res1)     [process, below = 1 cm of zz]   {$\ins_j = 0$};
  \node (res2)     [process, below = 1 cm of oz]   {$\ins_j = 1$};
  \node (res3)     [process, below = 1 cm of oo]   {$\ins_j = 2$};
  \node (zj)     [activityStarts, below = 5 cm of start]          {\begin{varwidth}{8cm}check $z_j$ the number of zeros in $\y_{[\alpha_j+\ell+2,\alpha_j+\ell+5]}$\end{varwidth}};
  
  \node (01) [activityRuns, below left = 1 cm and 2 cm of zj]   {$z_j \in \{0,1\}$};
  \node (2) [activityRuns,  below = 1 cm  of zj]   {$z_j = 2$};
  \node (34) [activityRuns,below right = 1 cm and 2 cm of zj]   {$z_j \in \{3,4\}$};
  
  \node (res4)  [process, below = 1 cm of 01]   {$\ins_j = 0$};
  \node (res5)  [process, below = 1 cm of 34]   {$\ins_j = 2$};
  
    \node (zj2)     [activityStarts, below = 4 cm of zj]          {\begin{varwidth}{10cm}$(y_{\alpha_j+\ell+2},y_{\alpha_j+\ell+5})= (0,0)$??\end{varwidth}};
    
  \node (res6) [process, below left = 2 cm and -2 cm of zj2]   {$\ins_j = 2$};
  
  \node (no1) [activityStarts, below right = 2 cm and -5 cm of zj2]   {\begin{varwidth}{12cm}$(y_{\alpha_j+2\ell+1},y_{\alpha_j+2\ell+2})= (1,1)$??\end{varwidth}};
  
  \node (res7) [process, below left = 2 cm and -4 cm of no1]   {$\ins_j = 0$};
  \node (res8) [process, below right = 2 cm and -4 cm of no1]   {$\ins_j = 2$};
  
  \path[->]
  (start) edge (zz)
          edge (oz)
          edge (zo)
          edge (oo)
  (zz)    edge (res1)
  (oz)    edge (res2)
  (oo)    edge (res3)
  (zo)    edge (zj)
  (zj)    edge (01)
          edge (2)
          edge (34)
  (01)    edge (res4)
  (2)     edge (zj2)
  (34)    edge (res5)
  (zj2)   edge node[font=\Huge] {yes} (res6)
  (zj2)   edge node[font=\Huge] {no} (no1)
  (no1)   edge node[font=\Huge] {yes} (res7)
  (no1)   edge node[font=\Huge] {no} (res8)
        ;


%   \node (start)             [activityStarts]              {$(y_{\alpha_j+\ell},y_{\alpha_j+\ell+1})=$??};
%  % \node (zz)     [activityRuns, below left = 1 cm and 2 cm of start]          {$(0,0)$};
%  % \node (oz)     [activityRuns, below left = 1 cm and -3 cm of start]          {$(1,0)$};
%  % \node (zo)     [activityRuns, below right = 1 cm and -3 cm of start]          {$(0,1)$};
%  %   \node(oo)     [activityRuns, below right = 1 cm and 2 cm of start]          {$(1,1)$};
% %   \node (LemmaSimplblock)      [ lemma, below of=XinsBlock, yshift=14.6mm]                                                                                   {\textbf{Lemma~\ref{lemma:equivsimpl}}};
% %   \node (LemmaSimplblock2)      [ lemma, below of=YinsBlock, yshift=14.6mm]                                                                                 {\textbf{Lemma~\ref{lemma:equivsimpl}}};

%   \node (res1)     [process, below left = 3 cm and 3 cm of start]   {$\ins_j = 0$};
%   \node (res2)     [process, below left = 3 cm and -1 cm of start]   {$\ins_j = 1$};
%   \node (res3)     [process, below right = 3 cm and 1 cm of start]   {$\ins_j = 2$};
%   \node (zj)     [activityStarts, below = 5 cm of start]          {\begin{varwidth}{8cm}check $z_j$ the number of zeros in $\y_{[\alpha_j+\ell+2,\alpha_j+\ell+5]}$\end{varwidth}};
  
% %   \node (01) [activityRuns, below left = 1 cm and 2 cm of zj]   {$z_j \in \{0,1\}$};
% %   \node (2) [activityRuns,  below = 1 cm  of zj]   {$z_j = 2$};
% %   \node (34) [activityRuns,below right = 1 cm and 2 cm of zj]   {$z_j \in \{3,4\}$};
  
%   \node (res4)  [process, below left = 3 cm and 2 cm of zj]   {$\ins_j = 0$};
%   \node (res5)  [process, below right = 3 cm and 2 cm of zj]   {$\ins_j = 2$};
  
%     \node (zj2)     [activityStarts, below = 4 cm of zj]          {\begin{varwidth}{10cm}$(y_{\alpha_j+\ell+2},y_{\alpha_j+\ell+5})= (0,0)$??\end{varwidth}};
    
%   \node (res6) [process, below left = 2 cm and -2 cm of zj2]   {$\ins_j = 2$};
  
%   \node (no1) [activityStarts, below right = 2 cm and -5 cm of zj2]   {\begin{varwidth}{12cm}$(y_{\alpha_j+2\ell+1},y_{\alpha_j+2\ell+2})= (1,1)$??\end{varwidth}};
  
%   \node (res7) [process, below left = 2 cm and -4 cm of no1]   {$\ins_j = 0$};
%   \node (res8) [process, below right = 2 cm and -4 cm of no1]   {$\ins_j = 2$};
  
%   \path[->]
%   (start)   edge node[font=\Huge] {$(0,0)$} (res1)
%             edge node[font=\Huge] {$(1,0)$} (res2)
%             edge node[font=\Huge] {$(1,1)$} (res3)
%             edge node[font=\Huge] {$(0,1)$}  (zj)
%   (zj)      edge node[font=\Huge] {$z_j\in\{0,1\}$} (res4)
%             edge node[font=\Huge] {$z_j\in\{3,4\}$} (res5)
%             edge node[font=\Huge] {$z_j=2$} (zj2)
%   (zj2)   edge node[font=\Huge] {yes} (res6)
%   (zj2)   edge node[font=\Huge] {no} (no1)
%   (no1)   edge node[font=\Huge] {yes} (res7)
%   (no1)   edge node[font=\Huge] {no} (res8)
%         ;


\end{tikzpicture}


==> alg_mix1.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\Huge},
  activityStarts/.style = {base, fill=color0!30},
    activityRuns/.style = {base, fill=color1!30},
         process/.style = {base, minimum width=2.5cm, fill=color3!30,
                           font=\Huge},
         lemma/.style = { minimum width=2.5cm, ,
                           font=\huge},
}


\begin{tikzpicture}[node distance=5.5cm, 
    every node/.style={fill=white, font=\Large }, align=center]
%   Specification of nodes (position, etc.)
  \node (start)             [activityStarts]              {$y_{\alpha_j+\ell+1}=1$??};
  \node(a1) [process, below left = 2 cm and 0cm of start] {$(\del_j,\ins_j)=(0,1)$};
  
  \node(a2) [activityStarts, below right = 2 cm and 0cm of start] {$y_{\alpha_j+\ell}=1$??};
  
  \node(a3) [process, below right = 2 cm and -1cm of a2] {$(\del_j,\ins_j)=(1,0)$};
  
   \node(a4) [activityStarts, below left = 2 cm and -1cm of a2] {$y_{\alpha_j+\ell-2}=0$??};
   
    \node(a5) [process, below left = 2 cm and -2 cm of a4] {$(\del_j,\ins_j)=(0,0)$};
     
   \node(a6) [process, below right = 2 cm and -2 cm of a4] {$(\del_j,\ins_j)=(1,0)$};
   
   \path[->]
   (start)   edge node[font=\Huge] {yes} (a1)
   (start)   edge node[font=\Huge] {no} (a2)
   (a2)   edge node[font=\Huge] {yes} (a4)
   (a2)   edge node[font=\Huge] {no} (a3)
   (a4)   edge node[font=\Huge] {yes} (a5)
   (a4)   edge node[font=\Huge] {no} (a6)
   ;
   
  
%   \path[->]
%   (start) edge (zz)
%           edge (oz)
%           edge (zo)
%           edge (oo)
%   (zz)    edge (res1)
%   (oz)    edge (res2)
%   (oo)    edge (res3)
%   (zo)    edge (zj)
%   (zj)    edge (01)
%           edge (2)
%           edge (34)
%   (01)    edge (res4)
%   (2)     edge (zj2)
%   (34)    edge (res5)
%   (zj2)   edge node[font=\Huge] {yes} (res6)
%   (zj2)   edge node[font=\Huge] {no} (no1)
%   (no1)   edge node[font=\Huge] {yes} (res7)
%   (no1)   edge node[font=\Huge] {no} (res8)

\end{tikzpicture}

